Sharp spectral asymptotics for non-reversible metastable diffusion processes

Let $U_h:\mathbb R^{d}\to \mathbb R^{d}$ be a smooth vector field and consider the associated overdamped Langevin equation $$dX_t=-U_h(X_t)\,dt+\sqrt{2h}\,dB_t$$ in the low temperature regime $h\rightarrow 0$. In this work, we study the spectrum of the associated diffusion $L=-h\Delta+U_h\cdot\nabla$ under the assumptions that $U_h=U_{0}+h\nu$, where the vector fields $U_{0}:\mathbb R^{d}\to \mathbb R^{d}$ and $\nu:\mathbb R^{d}\to \mathbb R^{d}$ are independent of $h\in(0,1]$, and that the dynamics admits $e^{-\frac Vh}$ as an invariant measure for some smooth function $V:\mathbb{R}^d\rightarrow\mathbb{R}$. Assuming additionally that $V$ is a Morse function admitting $n_0$ local minima, we prove that there exists $\epsilon>0$ such that in the limit $h\to 0$, $L$ admits exactly $n_0$ eigenvalues in the strip $\{0\leq \operatorname{Re}(z)< \epsilon\}$, which have moreover exponentially small moduli. Under a generic assumption on the potential barriers of the Morse function $V$, we also prove that the asymptotic behaviors of these small eigenvalues are given by Eyring-Kramers type formulas.

==> cutoffloc2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutoffloc2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{499.53315203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41984043)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutoffloc2.pdf}}%
    \put(0.45836264,0.07538465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ooo(\rho_0)$}}}%
    \put(0.28150472,0.15715069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi(\s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cutoffloc2.pdf}}%
    \put(0.43613207,0.21139898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.52988876,0.1998358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\m,h}=-1$}}}%
    \put(0.25613302,0.20140463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\m,h}=1$}}}%
    \put(0.5982019,0.35927247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{mauve}{\supp(\theta_\m)}$}}}%
    \put(0.43995237,0.17899068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59519772,0.29521591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{bleu}{$\{V=\bsigma(\m)\}$}}}}%
    \put(0.64478639,0.14145558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23812856,0.23072698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.42063568,0.27072852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cutoffloc2.pdf}}%
    \put(0.00056746,0.19952825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup%


==> ssp1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ssp1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.47065616bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.643929)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ssp1.pdf}}%
    \put(0.49175096,0.48993389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.53798565,0.13932728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.54379955,0.11839727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.51589269,0.3335121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet$}}}%
    \put(0.21822007,0.41839536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet$}}}%
    \put(0.75811166,0.41519513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet$}}}%
    \put(0.24147579,0.44048818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\m_1$}}}%
    \put(0.78682125,0.43351151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\m_2$}}}%
    \put(0.5426367,0.31955876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf p}$}}}%
    \put(0.52286936,0.22653607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.36821921,0.3276982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

